Excitation Functions of the Analyzing Power in Elastic Proton-Proton Scattering from 0.45 to 2.5 GeV

Excitation functions A_N(p_{lab},Theta_{c.m.}) of the analyzing power in elastic proton-proton scattering have been measured in an internal target experiment at the Cooler Synchrotron COSY with an unpolarized proton beam and a polarized atomic hydrogen target. Data were taken continuously during the acceleration and deceleration for proton kinetic energies T_{lab} (momenta p_{lab}) between 0.45 and 2.5 GeV (1.0 and 3.3 GeV/c) and scattering angles 30 deg < Theta_{c.m.} < 90 deg. The results provide excitation functions and angular distributions of high precision and internal consistency. The data can be used as calibration standard between 0.45 and 2.5 GeV. They have significant impact on phase shift solutions, in particular on the spin triplet phase shifts between 1.0 and 1.8 GeV.

==> (inline-ps-0) <==


gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

